Bridging the Human-AI Knowledge Gap: Concept Discovery and Transfer in AlphaZero

Artificial Intelligence (AI) systems have made remarkable progress, attaining super-human performance across various domains. This presents us with an opportunity to further human knowledge and improve human expert performance by leveraging the hidden knowledge encoded within these highly performant AI systems. Yet, this knowledge is often hard to extract, and may be hard to understand or learn from. Here, we show that this is possible by proposing a new method that allows us to extract new chess concepts in AlphaZero, an AI system that mastered the game of chess via self-play without human supervision. Our analysis indicates that AlphaZero may encode knowledge that extends beyond the existing human knowledge, but knowledge that is ultimately not beyond human grasp, and can be successfully learned from. In a human study, we show that these concepts are learnable by top human experts, as four top chess grandmasters show improvements in solving the presented concept prototype positions. This marks an important first milestone in advancing the frontier of human knowledge by leveraging AI; a development that could bear profound implications and help us shape how we interact with AI systems across many AI applications.

==> tikz/az-tikz.tex <==
\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}}

\begin{tikzpicture}[every edge quotes/.append style={auto, text=black}]

%%% Input  %%%
\begin{scope}
\pgfmathsetmacro{\cubex}{1}
\pgfmathsetmacro{\cubey}{1}
\pgfmathsetmacro{\cubez}{1}
\draw [draw=black, every edge/.append style={draw=gray, densely dashed, opacity=.5}, fill=white]
(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
\path [every edge/.append style={draw=black, |-|}]
(b) +(0,-5pt) coordinate (b1) edge ["$W=8$"'] (b1 -| c)
(b) +(-5pt,0) coordinate (b2) edge ["$C=14h + 7$"] (b2 |- a)
(c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$H=8$"'] ([xshift=3.5pt,yshift=-3.5pt]e);
%%
\node[fit=(b)(d)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace}]
([xshift=1cm]group.north east) -- ([xshift=1cm]group.south east);
\node[right=of group,anchor=west,xshift=0.3cm]{input};
\coordinate (inputend) at (-0.4,0.2);
\draw[arrows=->,line width=1pt,draw=blue](inputend)--(-0.4,1.1);
\node[text=blue,anchor=east] at (-0.4,0.7) {3x3 conv; ReLU};
%
\node[fit=(b)(d)](group2){};
\draw[line width=1pt,green,decorate,decoration={amplitude=7pt,brace,mirror}]
([xshift=-3cm]group2.north west) -- ([xshift=-3cm]group2.south west);
\node[left=of group2,anchor=east,xshift=-2.3cm]{input};
\end{scope}
%
%%% Result of convolution to 256 channels %%%
\begin{scope}[yshift=2.7cm]
\pgfmathsetmacro{\cubex}{1}
\pgfmathsetmacro{\cubey}{1}
\pgfmathsetmacro{\cubez}{1}
\draw [draw=black, every edge/.append style={draw=gray, densely dashed, opacity=.5}, fill=white]
(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
\path [every edge/.append style={draw=black, |-|}]
(b) +(-5pt,0) coordinate (b2) edge ["$C=256$"] (b2 |- a)
(c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$H=8$"'] ([xshift=3.5pt,yshift=-3.5pt]e);
%%%
\node[fit=(d)(inputend)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace}]
([xshift=1.4cm]group.north east) -- ([xshift=1.4cm]group.south east);
\node[right=of group,anchor=west,xshift=0.7cm]{\emph{layer 0:} convolution to 256 channels};
%%
\coordinate (block0end) at (-0.4,0.2);
\draw[arrows=->,line width=1pt,draw=blue](block0end) to (-0.4,1.1);
\draw[arrows=->,line width=1pt,draw=blue](block0end) ++(-0.1,0) to [out=140,in=240] (-0.5,1.1);
\node[text=blue,anchor=east] at (-0.6,0.7) {3x3 conv; ReLU; 3x3 conv; ReLU};
\node[text=blue,anchor=west] at (-0.3,1.1) {\emph{add}; ReLU};
%
\node[fit=(b)(d)](group2){};
\draw[line width=1pt,green,decorate,decoration={amplitude=7pt,brace,mirror}]
([xshift=-3cm]group2.north west) -- ([xshift=-3cm]group2.south west);
\node[left=of group2,anchor=east,xshift=-2.3cm]{activations $z_0$};
\end{scope}
%
%%% Result of ResNet block 1 %%%
\begin{scope}[yshift=5.0cm]
\pgfmathsetmacro{\cubex}{1}
\pgfmathsetmacro{\cubey}{1}
\pgfmathsetmacro{\cubez}{1}
\draw [draw=black, every edge/.append style={draw=gray, densely dashed, opacity=.5}, fill=white]
(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
%%%
\path [every edge/.append style={draw=black, |-|}]
(b) +(-5pt,0) coordinate (b2) edge ["$C=256$"] (b2 |- a)
 ([xshift=3.5pt,yshift=-3.5pt]e);
\node[fit=(d)(block0end)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace}]
([xshift=1cm]group.north east) -- ([xshift=1cm]group.south east);
\node[right=of group,anchor=west,xshift=0.3cm]{\emph{layer 1:} ResNet block 1};
%%
\coordinate (block1end) at (-0.4,0.5);
\draw[decorate sep={1mm}{2mm},fill=gray,draw=gray](block1end) -- (-0.4,1.4);
\draw[decorate sep={1mm}{2mm},fill=gray,draw=gray](block1end) ++(3.1,0) -- (2.7,1.4);
\draw[decorate sep={1mm}{2mm},fill=gray,draw=gray](block1end) ++(-5.0,0) -- (-5.4,1.4);
\coordinate (block18end) at (-0.4,1.4);
\draw[arrows=->,line width=1pt,draw=blue](block18end) to (-0.4,2.3);
\draw[arrows=->,line width=1pt,draw=blue](block18end) ++(-0.1,0) to [out=140,in=240] (-0.5,2.3);
\node[text=blue,anchor=east] at (-0.6,1.9) {3x3 conv; ReLU; 3x3 conv; ReLU};
\node[text=blue,anchor=west] at (-0.3,2.3) {\emph{add}; ReLU};
%
\node[fit=(b)(d)](group2){};
\draw[line width=1pt,green,decorate,decoration={amplitude=7pt,brace,mirror}]
([xshift=-3cm]group2.north west) -- ([xshift=-3cm]group2.south west);
\node[left=of group2,anchor=east,xshift=-2.3cm]{activations $z_1$};
\end{scope}
%%
%%% Result of ResNet block 19 %%%
\begin{scope}[yshift=8.5cm]
\pgfmathsetmacro{\cubex}{1}
\pgfmathsetmacro{\cubey}{1}
\pgfmathsetmacro{\cubez}{1}
\draw [draw=black, every edge/.append style={draw=gray, densely dashed, opacity=.5}, fill=white]
(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
%%%
\path [every edge/.append style={draw=black, |-|}]
(b) +(-5pt,0) coordinate (b2) edge ["$C=256$"] (b2 |- a)
 ([xshift=3.5pt,yshift=-3.5pt]e);
\node[fit=(d)(block18end)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace}]
([xshift=1cm]group.north east) -- ([xshift=1cm]group.south east);
\node[right=of group,anchor=west,xshift=0.3cm]{\emph{layer 19:} ResNet block 19};
%%
\node[fit=(b)(d)](group2){};
\draw[line width=1pt,green,decorate,decoration={amplitude=7pt,brace,mirror}]
([xshift=-3cm]group2.north west) -- ([xshift=-3cm]group2.south west);
\node[left=of group2,anchor=east,xshift=-2.3cm]{activations $z
_{19}$};
%%
\coordinate (block19end) at (-0.4,0.2);
\draw[arrows=->,line width=1pt,draw=blue](block19end) to (1.4,1.4);
\node[text=blue,anchor=west] at (1.1,1.0) {1x1 conv; ReLU};
\draw[arrows=->,line width=1pt,draw=blue](block19end) to (-2.4,1.4);
\node[text=blue,anchor=east] at (-2.1,1.0) {1x1 conv; ReLU};
\end{scope}
%%
%
%
%
% Policy head
\begin{scope}[xshift=2.0cm,yshift=11.5cm]
\pgfmathsetmacro{\cubex}{1}
\pgfmathsetmacro{\cubey}{1}
\pgfmathsetmacro{\cubez}{1}
\draw [draw=black, every edge/.append style={draw=gray, densely dashed, opacity=.5}, fill=white]
(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
%%%
\path [every edge/.append style={draw=black, |-|}]
(b) +(0,-5pt) coordinate (b1) edge ["$W=8$"'] (b1 -| c)
(b) +(-5pt,0) coordinate (b2) edge ["$C=256$"] (b2 |- a)
(c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$H=8$"'] ([xshift=3.5pt,yshift=-3.5pt]e);
%%
\coordinate (policy1end) at (-0.4,0.2);
\draw[arrows=->,line width=1pt,draw=blue](policy1end) to (-0.4,0.9);
\node[text=blue,anchor=west] at (-0.3,0.7) {1x1 conv + biases};
%
\node[fit=(block19end)(policy1end)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace}]
([xshift=2.7cm]group.north east) -- ([xshift=2.7cm]group.south east);
\node[right=of group,anchor=west,xshift=2.0cm]{\emph{layer 23}};
%
\end{scope}
%%%
%%%
\begin{scope}[xshift=2.0cm,yshift=13.2cm]
\pgfmathsetmacro{\cubex}{1}
\pgfmathsetmacro{\cubey}{0.7}
\pgfmathsetmacro{\cubez}{1}
\draw [draw=black, every edge/.append style={draw=gray, densely dashed, opacity=.5}, fill=white]
(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
%%%
\path [every edge/.append style={draw=black, |-|}]
% (b) +(0,-5pt) coordinate (b1) edge ["$W=8$"'] (b1 -| c)
(b) +(-5pt,0) coordinate (b2) edge ["$C=73$"] (b2 |- a)
% (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$H=8$"']
([xshift=3.5pt,yshift=-3.5pt]e);
%%
%%
\node[fit=(policy1end)(d)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace}]
([xshift=2.3cm]group.north east) -- ([xshift=2.3cm]group.south east);
\node[right=of group,anchor=west,xshift=1.6cm]{\emph{layer 24}};
%%
\node[text=blue,anchor=center] at (-0.4,0.7) {flatten; softmax};
\coordinate (softmax) at (-0.4,0.7);
\node[fit=(softmax)(block19end)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace}]
([xshift=5.0cm]group.north east) -- ([xshift=5.0cm]group.south east);
\node[right=of group,anchor=west,xshift=4.4cm]{policy head $\mathrm{p}$};
\end{scope}
%
%
%
%
% Value head
\begin{scope}[xshift=-2.0cm,yshift=11.0cm]
\pgfmathsetmacro{\cubex}{1}
\pgfmathsetmacro{\cubey}{0.4}
\pgfmathsetmacro{\cubez}{1}
\draw [draw=black, every edge/.append style={draw=gray, densely dashed, opacity=.5}, fill=white]
(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
%%%
\path [every edge/.append style={draw=black, |-|}]
(b) +(0,-5pt) coordinate (b1) edge ["$W=8$"'] (b1 -| c)
(b) +(-5pt,0) coordinate (b2) edge ["$C=1$"] (b2 |- a)
(c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$H=8$"'] ([xshift=3.5pt,yshift=-3.5pt]e);
%%
\node[fit=(block19end)(d)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace,mirror}]
([xshift=-3.5cm]group.north west) -- ([xshift=-3.5cm]group.south west);
\node[left=of group,anchor=east,xshift=-2.9cm]{\emph{layer 20}};
%%
\node[text=blue,anchor=center] at (-0.4,0.7) {flatten};
\coordinate (value1end) at (-0.4,0.9);
\draw[arrows=->,line width=1pt,draw=blue](value1end) to (-0.4,1.4);
\node[text=blue,anchor=east] at (-0.5,1.1) {linear layer; ReLU};
\end{scope}
%
\begin{scope}[xshift=-2.0cm,yshift=13.5cm]
\pgfmathsetmacro{\cubex}{1.4}
\pgfmathsetmacro{\cubey}{0.4}
\pgfmathsetmacro{\cubez}{0.4}
\draw [draw=black, every edge/.append style={draw=gray, densely dashed, opacity=.5}, fill=white]
(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
%%%
\path [every edge/.append style={draw=black, |-|}]
(b) +(0,-5pt) coordinate (b1) edge ["$\mathrm{dim}=256$"'] (b1 -| c) ([xshift=3.5pt,yshift=-3.5pt]e);
\coordinate (value2end) at (-0.4,0.4);
%%
\node[fit=(value1end)(d)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace,mirror}]
([xshift=-3.2cm]group.north west) -- ([xshift=-3.2cm]group.south west);
\node[left=of group,anchor=east,xshift=-2.6cm]{\emph{layer 21}};
%%
%%
\draw[arrows=->,line width=1pt,draw=blue](value2end) to (-0.4,1.0);
\node[text=blue,anchor=east] at (-0.5,0.7) {linear layer to scalar};
\node[text=blue,anchor=center] at (-0.5,1.3) {tanh};
\coordinate (tanhend) at (-0.5,1.3);
%
\node[fit=(value2end)(tanhend)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace,mirror}]
([xshift=-3.3cm]group.north west) -- ([xshift=-3.3cm]group.south west);
\node[left=of group,anchor=east,xshift=-2.7cm]{\emph{layer 22}};
%
\node[fit=(tanhend)(block19end)](group){};
\draw[line width=1pt,orange,decorate,decoration={amplitude=7pt,brace,mirror}]
([xshift=-5.3cm]group.north west) -- ([xshift=-5.3cm]group.south west);
\node[left=of group,anchor=east,xshift=-4.7cm]{value head $v$};
%%
\end{scope}
%
\end{tikzpicture}

